Lattice equations arising from discrete Painlev\'e systems (I): $(A_2+A_1)^{(1)}$ and $(A_1+A_1')^{(1)}$ cases

We introduce the concept of $\omega$-lattice, constructed from $\tau$ functions of Painlev\'e systems, on which quad-equations of ABS type appear. In particular, we consider the $A_5^{(1)}$- and $A_6^{(1)}$-surface $q$-Painlev\'e systems corresponding affine Weyl group symmetries are of $(A_2+A_1)^{(1)}$- and $(A_1+A_1)^{(1)}$-types, respectively.

==> A1A1_dynkin.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(14.2700,15.0000)(10.8000,-17.0000)%
% LINE 1 0 3 0 Black White  
% 2 1400 900 2400 900
% 
\special{pn 13}%
\special{pa 1400 900}%
\special{pa 2400 900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1000 2400 1000
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 2400 1000}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1900 200 1900 1700
% 
\special{pn 8}%
\special{pa 1900 200}%
\special{pa 1900 1700}%
\special{dt 0.045}%
% CIRCLE 2 0 2 0 Black White  
% 4 2427 948 2427 1028 2427 1028 2427 1028
% 
\special{sh 0}%
\special{ia 2427 948 80 80 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2427 948 80 80 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2427 728 2427 778 5 0 0 0
% $\alpha_1$
\put(24.2700,-7.7800){\makebox(0,0){$\alpha_1$}}%
% CIRCLE 2 0 2 0 Black White  
% 4 1382 948 1382 1028 1382 1028 1382 1028
% 
\special{sh 0}%
\special{ia 1382 948 80 80 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1382 948 80 80 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1382 728 1382 778 5 0 0 0
% $\alpha_0$
\put(13.8200,-7.7800){\makebox(0,0){$\alpha_0$}}%
% LINE 1 0 3 0 Black White  
% 2 1400 1400 2400 1400
% 
\special{pn 13}%
\special{pa 1400 1400}%
\special{pa 2400 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1400 1500 2400 1500
% 
\special{pn 13}%
\special{pa 1400 1500}%
\special{pa 2400 1500}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2427 1448 2427 1528 2427 1528 2427 1528
% 
\special{sh 0}%
\special{ia 2427 1448 80 80 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2427 1448 80 80 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2427 1228 2427 1278 5 0 0 0
% $\beta_1$
\put(24.2700,-12.7800){\makebox(0,0){$\beta_1$}}%
% CIRCLE 2 0 2 0 Black White  
% 4 1382 1448 1382 1528 1382 1528 1382 1528
% 
\special{sh 0}%
\special{ia 1382 1448 80 80 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1382 1448 80 80 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1382 1228 1382 1278 5 0 0 0
% $\beta_0$
\put(13.8200,-12.7800){\makebox(0,0){$\beta_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1900 630 2100 630 2200 530 1600 530
% 
\special{pn 8}%
\special{ar 1900 630 200 200 3.4633432 5.9614348}%
% SARROW 2 0 3 1 Black White  
% 2 2084 553 2090 567
% 
\special{pn 8}%
\special{pa 2084 553}%
\special{pa 2090 567}%
\special{fp}%
\special{sh 1}%
\special{pa 2090 567}%
\special{pa 2082 498}%
\special{pa 2069 518}%
\special{pa 2045 514}%
\special{pa 2090 567}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 1716 553 1710 567
% 
\special{pn 8}%
\special{pa 1716 553}%
\special{pa 1710 567}%
\special{fp}%
\special{sh 1}%
\special{pa 1710 567}%
\special{pa 1755 514}%
\special{pa 1731 518}%
\special{pa 1718 498}%
\special{pa 1710 567}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1975 325 1975 375 5 0 0 0
% $\pi$
\put(19.7500,-3.7500){\makebox(0,0){$\pi$}}%
\end{picture}}%


==> A6_dynkin.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.1500,31.0000)(16.7000,-33.4000)%
% POLYGON 0 0 3 0 Black White  
% 8 2616 1000 3480 1000 4019 1675 3827 2518 3048 2893 2270 2518 2078 1675 2616 1000
% 
\special{pn 20}%
\special{pa 2616 1000}%
\special{pa 3480 1000}%
\special{pa 4019 1675}%
\special{pa 3827 2518}%
\special{pa 3048 2893}%
\special{pa 2270 2518}%
\special{pa 2078 1675}%
\special{pa 2616 1000}%
\special{pa 3480 1000}%
\special{fp}%
% CIRCLE 2 0 2 0 Black White  
% 4 2590 1000 2590 1090 2590 1090 2590 1090
% 
\special{sh 0}%
\special{ia 2590 1000 90 90 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2590 1000 90 90 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2600 730 2600 830 5 0 0 0
% $D_1$
\put(26.0000,-8.3000){\makebox(0,0){$D_1$}}%
% CIRCLE 2 0 2 0 Black White  
% 4 3490 1000 3490 1090 3490 1090 3490 1090
% 
\special{sh 0}%
\special{ia 3490 1000 90 90 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3490 1000 90 90 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 4020 1670 4020 1760 4020 1760 4020 1760
% 
\special{sh 0}%
\special{ia 4020 1670 90 90 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4020 1670 90 90 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2070 1670 2070 1760 2070 1760 2070 1760
% 
\special{sh 0}%
\special{ia 2070 1670 90 90 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2070 1670 90 90 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3500 730 3500 830 5 0 0 0
% $D_2$
\put(35.0000,-8.3000){\makebox(0,0){$D_2$}}%
% LINE 2 2 3 0 Black White  
% 2 3050 240 3050 3340
% 
\special{pn 8}%
\special{pa 3050 240}%
\special{pa 3050 3340}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1705 880 4172 2757
% 
\special{pn 8}%
\special{pa 1705 880}%
\special{pa 4172 2757}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 4385 865 1940 2771
% 
\special{pn 8}%
\special{pa 4385 865}%
\special{pa 1940 2771}%
\special{dt 0.045}%
% CIRCLE 2 0 2 0 Black White  
% 4 3050 2885 3050 2975 3050 2975 3050 2975
% 
\special{sh 0}%
\special{ia 3050 2885 90 90 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3050 2885 90 90 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 2280 2490 2280 2580 2280 2580 2280 2580
% 
\special{sh 0}%
\special{ia 2280 2490 90 90 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2280 2490 90 90 0.0000000 6.2831853}%
% CIRCLE 2 0 2 0 Black White  
% 4 3830 2490 3830 2580 3830 2580 3830 2580
% 
\special{sh 0}%
\special{ia 3830 2490 90 90 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3830 2490 90 90 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4075 1390 4075 1490 5 0 0 0
% $D_3$
\put(40.7500,-14.9000){\makebox(0,0){$D_3$}}%
% STR 2 0 3 0 Black White  
% 4 4010 2280 4010 2380 5 0 0 0
% $D_4$
\put(40.1000,-23.8000){\makebox(0,0){$D_4$}}%
% STR 2 0 3 0 Black White  
% 4 3215 2930 3215 3030 5 0 0 0
% $D_5$
\put(32.1500,-30.3000){\makebox(0,0){$D_5$}}%
% STR 2 0 3 0 Black White  
% 4 2110 2280 2110 2380 5 0 0 0
% $D_6$
\put(21.1000,-23.8000){\makebox(0,0){$D_6$}}%
% STR 2 0 3 0 Black White  
% 4 2075 1390 2075 1490 5 0 0 0
% $D_7$
\put(20.7500,-14.9000){\makebox(0,0){$D_7$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3050 750 3350 750 3350 550 2750 550
% 
\special{pn 8}%
\special{ar 3050 750 300 300 3.7295953 5.6951827}%
% SARROW 2 0 3 1 Black White  
% 2 3291 571 3300 584
% 
\special{pn 8}%
\special{pa 3291 571}%
\special{pa 3300 584}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 584}%
\special{pa 3278 518}%
\special{pa 3270 540}%
\special{pa 3246 541}%
\special{pa 3300 584}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 2809 571 2800 584
% 
\special{pn 8}%
\special{pa 2809 571}%
\special{pa 2800 584}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 584}%
\special{pa 2854 541}%
\special{pa 2830 540}%
\special{pa 2822 518}%
\special{pa 2800 584}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4005 1140 4185 1380 4345 1260 3985 780
% 
\special{pn 8}%
\special{ar 4005 1140 300 300 4.6568905 0.3392926}%
% SARROW 2 0 3 1 Black White  
% 2 4293 1225 4288 1240
% 
\special{pn 8}%
\special{pa 4293 1225}%
\special{pa 4288 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 4288 1240}%
\special{pa 4328 1183}%
\special{pa 4305 1189}%
\special{pa 4290 1170}%
\special{pa 4288 1240}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 4004 840 3988 840
% 
\special{pn 8}%
\special{pa 4004 840}%
\special{pa 3988 840}%
\special{fp}%
\special{sh 1}%
\special{pa 3988 840}%
\special{pa 4055 860}%
\special{pa 4041 840}%
\special{pa 4055 820}%
\special{pa 3988 840}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2080 1160 2272 930 2119 802 1735 1263
% 
\special{pn 8}%
\special{ar 2080 1160 300 300 2.8514660 4.8208996}%
% SARROW 2 0 3 1 Black White  
% 2 2097 860 2113 862
% 
\special{pn 8}%
\special{pa 2097 860}%
\special{pa 2113 862}%
\special{fp}%
\special{sh 1}%
\special{pa 2113 862}%
\special{pa 2049 834}%
\special{pa 2060 855}%
\special{pa 2044 874}%
\special{pa 2113 862}%
\special{fp}%
% SARROW 2 0 3 2 Black White  
% 2 1789 1231 1793 1246
% 
\special{pn 8}%
\special{pa 1789 1231}%
\special{pa 1793 1246}%
\special{fp}%
\special{sh 1}%
\special{pa 1793 1246}%
\special{pa 1795 1176}%
\special{pa 1779 1194}%
\special{pa 1756 1187}%
\special{pa 1793 1246}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3140 335 3140 385 5 0 0 0
% $\pi$
\put(31.4000,-3.8500){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4260 795 4260 845 5 0 0 0
% $w_0$
\put(42.6000,-8.4500){\makebox(0,0){$w_0$}}%
% STR 2 0 3 0 Black White  
% 4 1845 790 1845 840 5 0 0 0
% $w_1$
\put(18.4500,-8.4000){\makebox(0,0){$w_1$}}%
\end{picture}}%

